Efficient Model Predictive Control for Parabolic PDEs with Goal Oriented Error Estimation

We show how a posteriori goal oriented error estimation can be used to efficiently solve the subproblems occurring in a Model Predictive Control (MPC) algorithm. In MPC, only an initial part of a computed solution is implemented as a feedback, which motivates grid refinement particularly tailored to this context. To this end, we present a truncated cost functional as objective for goal oriented adaptivity and prove under stabilizability assumptions that error indicators decay exponentially outside the support of this quantity. This leads to very efficient time and space discretizations for MPC, which we will illustrate by means of various numerical examples.

==> figures/linear_dist_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\linewidth,
height=0.7in,
at={(0in,0.9in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
%xlabel={time $t$},
%separate axis lines,
%every outer y axis line/.append style={mycolor1},
%every y tick label/.append style={font=\color{mycolor1}},
%every y tick/.append style={mycolor1},
ymin=0,
ymax=2,
tick align=outside,
xticklabels={\empty},
%ylabel style={font=\color{mycolor1}},
ylabel={${L_2(\Omega)}$-norm},
axis background/.style={fill=white},
title={Variables and indicators with QOI $I^\tau(x,u)$},
]
\addplot [color=mycolor2, dashed, mark=*, line width=1.0pt, mark options={solid}]
  table[row sep=crcr]{%
0	1.87569927763771\\
0.015625	1.87569927763771\\
0.01953125	1.75461776706755\\
0.0234375	1.72576246446367\\
0.03125	1.69750780646853\\
0.0390625	1.64288473978516\\
0.046875	1.59060658178186\\
0.0546875	1.54062434223044\\
0.0625	1.49289062403257\\
0.0703125	1.44735941638672\\
0.078125	1.40398587558912\\
0.0859375	1.36272609419431\\
0.09375	1.32353685990485\\
0.1015625	1.28637540628706\\
0.109375	1.25119915820171\\
0.125	1.2179654756636\\
0.140625	1.15760364054055\\
0.15625	1.10455429180343\\
0.171875	1.05843056181537\\
0.1875	1.01882408826961\\
0.203125	0.985302924348654\\
0.21875	0.957412572815729\\
0.234375	0.934680178894813\\
0.25	0.916621445841998\\
0.28125	0.902749431134458\\
0.3125	0.886864149825464\\
0.34375	0.88204303318734\\
0.375	0.885078091684559\\
0.40625	0.893396832334976\\
0.4375	0.905041126110059\\
0.5	0.918582422712346\\
0.57421875	0.949068106022207\\
0.6484375	0.982851215696913\\
0.72265625	1.01102577334389\\
0.796875	1.03375903955202\\
1.09375	1.05206051487413\\
1.390625	1.08673503346974\\
1.6875	1.09207725323436\\
2.875	1.09321675409758\\
5.25	1.09146274701854\\
10	1.09871236029085\\
};
\label{lin_two_1}
\end{axis}


\begin{axis}[%
width=0.4\linewidth,
height=0.7in,
at={(0in,0.9in)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,2,4,6,8,10,12},
xticklabels={\empty},
yticklabels={\empty},
tick align=outside,
%separate axis lines,
%axis y line*=right,
%every outer y axis line/.append style={mycolor2},
%every y tick label/.append style={font=\color{mycolor2}},
%every y tick/.append style={mycolor2},
ymin=0,
ymax=2,
%ylabel near ticks,
%ylabel style={font=\color{mycolor2}},
%ylabel={${L_2(\Omega)}$-norm},
legend style={at={(0.6,0.1)} ,legend cell align=center, align=center, anchor = center, draw=white!15!black,legend columns=-1},
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark=x, mark options={scale = 2,solid
}]
table[row sep=crcr]{%
	0	0\\
	0.015625	0.0929451773090875\\
	0.01953125	0.114652603878755\\
	0.0234375	0.136005333270096\\
	0.03125	0.178057013131772\\
	0.0390625	0.218761813508371\\
	0.046875	0.25816741394076\\
	0.0546875	0.296319310367287\\
	0.0625	0.333260879845077\\
	0.0703125	0.36903350227803\\
	0.078125	0.403676686576687\\
	0.0859375	0.437228189254124\\
	0.09375	0.469724123038656\\
	0.1015625	0.501199055672948\\
	0.109375	0.531686099761886\\
	0.125	0.591009143280964\\
	0.140625	0.646745271707342\\
	0.15625	0.699115895293689\\
	0.171875	0.74832639809528\\
	0.1875	0.794567447449853\\
	0.203125	0.838016181855914\\
	0.21875	0.878837281002099\\
	0.234375	0.917183928417232\\
	0.25	0.95319867839725\\
	0.28125	1.0216809789538\\
	0.3125	1.08226987292932\\
	0.34375	1.13583779937292\\
	0.375	1.18314831844523\\
	0.40625	1.22486911579092\\
	0.4375	1.2615832928818\\
	0.5	1.32792904222217\\
	0.57421875	1.3898423966108\\
	0.6484375	1.43548333067822\\
	0.72265625	1.46844377321923\\
	0.796875	1.49125422003834\\
	1.09375	1.56928495943884\\
	1.390625	1.59192220741218\\
	1.6875	1.59905643107593\\
	2.875	1.60489244372718\\
	5.25	1.6030975866761\\
	10	1.62525326369054\\
};
\addlegendimage{/pgfplots/refstyle=lin_two_1}\addlegendentry{$\|x(t)\|_{L_2(\Omega)}$}
\addlegendentry{$\sqrt{\alpha}\|u(t)\|_{L_2(\Omega)}$}
\end{axis}
\begin{axis}[%
width=0.4\linewidth,
height=0.7in,
at={(-0in,0in)},
scale only axis,
xmin=0,
xmax=10,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={time $t$},
ymode=log,
ytick={1e-6,1e-5,1e-4,1e-3,1e-2},
ymin=5e-07,
ymax=1e-2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|\eta_k(t)|$},
axis background/.style={fill=white},
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, line width=1.5pt] table[row sep=crcr] {%
0.0000000000 0.0009766150 \\ 
0.0156250000 0.0005096550 \\ 
0.0195312000 0.0001555390 \\ 
0.0234375000 0.0003977175 \\ 
0.0312500000 0.0005670400 \\ 
0.0390625000 0.0005282700 \\ 
0.0468750000 0.0004920345 \\ 
0.0546875000 0.0004581595 \\ 
0.0625000000 0.0004265300 \\ 
0.0703125000 0.0003969495 \\ 
0.0781250000 0.0003693205 \\ 
0.0859375000 0.0003435090 \\ 
0.0937500000 0.0003194000 \\ 
0.1015620000 0.0002968835 \\ 
0.1093750000 0.0007068650 \\ 
0.1250000000 0.0009787900 \\ 
0.1406250000 0.0008425250 \\ 
0.1562500000 0.0007240250 \\ 
0.1718750000 0.0006210900 \\ 
0.1875000000 0.0005317800 \\ 
0.2031250000 0.0004543645 \\ 
0.2187500000 0.0003874860 \\ 
0.2343750000 0.0003296555 \\ 
0.2500000000 0.0006291500 \\ 
0.2812500000 0.0008585550 \\ 
0.3125000000 0.0006093200 \\ 
0.3437500000 0.0004298435 \\ 
0.3750000000 0.0003038005 \\ 
0.4062500000 0.0002172205 \\ 
0.4375000000 0.0001343370 \\ 
0.5000000000 0.0006365100 \\ 
0.5742190000 0.0008182200 \\ 
0.6484380000 0.0003568820 \\ 
0.7226560000 0.0001263235 \\ 
0.7968750000 0.0008735450 \\ 
1.0937500000 0.0000378937 \\ 
1.3906200000 0.0000125406 \\ 
1.6875000000 0.0000054098 \\ 
2.8750000000 0.0000008622 \\ 
5.2500000000 0.0000015557 \\ 
10.0000000000 0.0000015557 \\ 
};
\addlegendentry{time error indicators}

\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0	5\\
	0	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.015625	5\\
	0.015625	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.0195312	5\\
	0.0195312	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.0234375	5\\
	0.0234375	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.03125	5\\
	0.03125	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.0390625	5\\
	0.0390625	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.046875	5\\
	0.046875	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.0546875	5\\
	0.0546875	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.0625	5\\
	0.0625	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.0703125	5\\
	0.0703125	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.078125	5\\
	0.078125	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.0859375	5\\
	0.0859375	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.09375	5\\
	0.09375	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.101562	5\\
	0.101562	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.109375	5\\
	0.109375	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.125	5\\
	0.125	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.140625	5\\
	0.140625	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.15625	5\\
	0.15625	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.171875	5\\
	0.171875	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.1875	5\\
	0.1875	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.203125	5\\
	0.203125	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.21875	5\\
	0.21875	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.234375	5\\
	0.234375	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.25	5\\
	0.25	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.28125	5\\
	0.28125	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.3125	5\\
	0.3125	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.34375	5\\
	0.34375	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.375	5\\
	0.375	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.40625	5\\
	0.40625	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.4375	5\\
	0.4375	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.5	5\\
	0.5	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.574219	5\\
	0.574219	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.648438	5\\
	0.648438	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.722656	5\\
	0.722656	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.796875	5\\
	0.796875	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	1.09375	5\\
	1.09375	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	1.39062	5\\
	1.39062	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	1.6875	5\\
	1.6875	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	2.875	5\\
	2.875	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	5.25	5\\
	5.25	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	10	5\\
	10	1e-11\\
};
\end{axis}

\begin{axis}[%
width=0.4\linewidth,
height=0.7in,
at={(0.45\linewidth,0.9in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
%xlabel={time $t$},
tick align=outside,
xticklabels={\empty},
%xtick={0,2,4,6,8,10,12},
yticklabel pos = right,
ylabel near ticks,
%separate axis lines,
%every outer y axis line/.append style={mycolor1},
%every y tick label/.append style={font=\color{mycolor1}},
%every y tick/.append style={mycolor1},
ymin=0,
ymax=3,
%ylabel style={font=\color{mycolor1}},
ylabel={${L_2(\Omega)}$-norm},
axis background/.style={fill=white},
title={Variables and indicators with QOI $J(x,u)$},
]
\addplot [color=mycolor2, dashed, mark=*, line width=1.0pt, mark options={solid}]
table[row sep=crcr]{%
0	1.77669652373474\\
0.03125	1.77669652373474\\
0.046875	1.55509422892017\\
0.0625	1.4578840173604\\
0.078125	1.36957992149884\\
0.09375	1.28983788144503\\
0.125	1.21832591257159\\
0.15625	1.10063562032677\\
0.1875	1.01220464611067\\
0.21875	0.949597056297128\\
0.25	0.908976742520249\\
0.375	0.886278708060793\\
0.5	0.916487024145201\\
0.6484375	0.978249467757115\\
0.796875	1.03209681430204\\
0.9453125	1.06189752778095\\
1.09375	1.07758296002631\\
1.390625	1.08595707307083\\
1.6875	1.09206687514074\\
2.875	1.093210094868\\
5.25	1.09331436907106\\
7.625	1.09325791904432\\
8.8125	1.09319413223577\\
9.109375	1.08572056929897\\
9.2578125	1.0683587546475\\
9.40625	1.05065333714496\\
9.5546875	1.01284614610682\\
9.62890625	0.93617667418398\\
9.703125	0.884371239412267\\
9.740234375	0.809314719828477\\
9.77734375	0.763919195192613\\
9.814453125	0.70881934550757\\
9.8515625	0.642089373509332\\
9.8701171875	0.561297913901237\\
9.888671875	0.51539666066354\\
9.9072265625	0.464358363218685\\
9.92578125	0.407516384318811\\
9.9443359375	0.344069702771817\\
9.962890625	0.273039192923288\\
9.9814453125	0.193198051550588\\
10	0.102944365137029\\
};
\label{lin_one_2}
\end{axis}

\begin{axis}[%
width=0.4\linewidth,
height=0.7in,
at={(0.45\linewidth,0.9in)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,2,4,6,8,10,12},
yticklabel pos = right,
ylabel near ticks,
xticklabels={\empty},
yticklabels={\empty},
tick align=outside,
%separate axis lines,
%axis y line*=right,
%every outer y axis line/.append style={mycolor2},
%every y tick label/.append style={font=\color{mycolor2}},
%every y tick/.append style={mycolor2},
ymin=0,
ymax=3,
%ylabel near ticks,
%ylabel style={font=\color{mycolor2}},
%ylabel={${L_2(\Omega)}$-norm},
%legend style={at={(0.45,0.9)} ,legend cell align=center, align=center, anchor = center, draw=white!15!black,legend columns=-1},
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark=x, mark options={scale = 2,solid
}]
table[row sep=crcr]{%
  	0	0\\
  	0.03125	0.176748317544697\\
  	0.046875	0.253704096316622\\
  	0.0625	0.32563289863406\\
  	0.078125	0.392847431381915\\
  	0.09375	0.455639706666694\\
  	0.125	0.573960255423121\\
  	0.15625	0.677518377660179\\
  	0.1875	0.767958405764215\\
  	0.21875	0.846688946495533\\
  	0.25	0.914914568362796\\
  	0.375	1.17531176710296\\
  	0.5	1.33252812674546\\
  	0.6484375	1.4478667815973\\
  	0.796875	1.51265602520785\\
  	0.9453125	1.54922565202454\\
  	1.09375	1.56942370788506\\
  	1.390625	1.59220985600118\\
  	1.6875	1.59930515040244\\
  	2.875	1.60474005629321\\
  	5.25	1.60501918373564\\
  	7.625	1.60497884171206\\
  	8.8125	1.60594087314118\\
  	9.109375	1.61961076429217\\
  	9.2578125	1.63809644421694\\
  	9.40625	1.67526027244342\\
  	9.5546875	1.75472073315716\\
  	9.62890625	1.82078798213948\\
  	9.703125	1.91505798425815\\
  	9.740234375	1.97500733027815\\
  	9.77734375	2.04645058458644\\
  	9.814453125	2.13182097859628\\
  	9.8515625	2.2340403296041\\
  	9.8701171875	2.29168762447875\\
  	9.888671875	2.35464726982968\\
  	9.9072265625	2.423423602168\\
  	9.92578125	2.49856467071656\\
  	9.9443359375	2.58066545380633\\
  	9.962890625	2.67037134756033\\
  	9.9814453125	2.76838199660753\\
  	10	2.87545556458377\\
};
%\addlegendimage{/pgfplots/refstyle=lin_one_2}\addlegendentry{$\|x(t)\|_{L_2(\Omega)}$}
%\addlegendentry{$\sqrt{\alpha}\|u(t)\|_{L_2(\Omega)}$}
\end{axis}
\begin{axis}[%
width=0.4\linewidth,
height=0.7in,
at={(0.45\linewidth,0)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,1,2,3,4,5,6,7,8,9,10},
%xticklabels={\empty},
yticklabel pos = right,
ylabel near ticks,
tick align=outside,
ymode=log,
ymin=5e-05,
ymax=1e-2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|\eta_k(t)|$},
xlabel={time $t$},
axis background/.style={fill=white},
]
\addplot[const plot, line width=1.5pt] table[row sep=crcr] {%
0.0000000000 0.0033289000 \\ 
0.0312500000 0.0036050700 \\ 
0.0468750000 0.0017179350 \\ 
0.0625000000 0.0014757100 \\ 
0.0781250000 0.0012645400 \\ 
0.0937500000 0.0027475400 \\ 
0.1250000000 0.0033221900 \\ 
0.1562500000 0.0023609850 \\ 
0.1875000000 0.0016404800 \\ 
0.2187500000 0.0011037150 \\ 
0.2500000000 0.0022931350 \\ 
0.3750000000 0.0012471300 \\ 
0.5000000000 0.0043736700 \\ 
0.6484380000 0.0042059900 \\ 
0.7968750000 0.0028052700 \\ 
0.9453120000 0.0016494750 \\ 
1.0937500000 0.0032189900 \\ 
1.3906200000 0.0013015600 \\ 
1.6875000000 0.0029344200 \\ 
2.8750000000 0.0003325735 \\ 
5.2500000000 0.0000750870 \\ 
7.6250000000 0.0004385190 \\ 
8.8125000000 0.0010549650 \\ 
9.1093800000 0.0004804490 \\ 
9.2578100000 0.0017647950 \\ 
9.4062500000 0.0043926250 \\ 
9.5546900000 0.0016083650 \\ 
9.6289100000 0.0034289650 \\ 
9.7031200000 0.0011416500 \\ 
9.7402300000 0.0015998800 \\ 
9.7773400000 0.0021173850 \\ 
9.8144500000 0.0028250100 \\ 
9.8515600000 0.0009478050 \\ 
9.8701200000 0.0010110550 \\ 
9.8886700000 0.0011751200 \\ 
9.9072300000 0.0013685850 \\ 
9.9257800000 0.0015972900 \\ 
9.9443400000 0.0018684700 \\ 
9.9628900000 0.0021912300 \\ 
9.9814500000 0.0025773350 \\ 
10.0000000000 0.0025773350 \\ 
};
%\addlegendentry{time error indicators}
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0	5\\
0	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.03125	5\\
0.03125	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.046875	5\\
0.046875	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.0625	5\\
0.0625	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.078125	5\\
0.078125	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.09375	5\\
0.09375	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.125	5\\
0.125	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.15625	5\\
0.15625	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.1875	5\\
0.1875	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.21875	5\\
0.21875	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.25	5\\
0.25	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.375	5\\
0.375	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.5	5\\
0.5	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.648438	5\\
0.648438	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.796875	5\\
0.796875	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.945312	5\\
0.945312	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1.09375	5\\
1.09375	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1.39062	5\\
1.39062	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1.6875	5\\
1.6875	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
2.875	5\\
2.875	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
5.25	5\\
5.25	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
7.625	5\\
7.625	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
8.8125	5\\
8.8125	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
9.10938	5\\
9.10938	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
9.25781	5\\
9.25781	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
9.40625	5\\
9.40625	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
9.55469	5\\
9.55469	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
9.62891	5\\
9.62891	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
9.70312	5\\
9.70312	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
9.74023	5\\
9.74023	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
9.77734	5\\
9.77734	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
9.81445	5\\
9.81445	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
9.85156	5\\
9.85156	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
9.87012	5\\
9.87012	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
9.88867	5\\
9.88867	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
9.90723	5\\
9.90723	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
9.92578	5\\
9.92578	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
9.94434	5\\
9.94434	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
9.96289	5\\
9.96289	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
9.98145	5\\
9.98145	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
10	5\\
10	1e-11\\
};
\end{axis}
\end{tikzpicture}%


==> figures/linear_fvals.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.28\linewidth,
height=0.8in,
at={(0in,0in)},
scale only axis,
xmin=4,
xmax=42,
xtick={ 5,  8, 11, 21, 31,41},
xlabel style={font=\color{white!15!black}},
xlabel={number of time grid points},
%ymode=log,
%ymin=1,
ymax=1,
%ytick={        1,     10,       100,      1000,     10000},
%yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={closed-loop cost},
axis background/.style={fill=white},
%title={Cost functional value of MPC closed loop trajectory},
title style={align=center,at={(2.6in,1)}},
legend style={legend pos = north east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, line width=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
5 0.971723117738656\\
8 0.971723117831177\\
11 0.971723140161875\\
21 0.759592292670437\\
31 0.758025794412031\\
41 0.759833952585075\\
};

%\addlegendentry{uniform}

\addplot [color=black, dashdotted, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
5 0.791424062456763\\
8 0.742257096474869\\
11 0.726280958666194\\
21 0.701739951631346\\
31 0.681182571137161\\
41 0.678307442969864\\
};

%\addlegendentry{exponential}

\end{axis}

\begin{axis}[%
width=0.28\linewidth,
height=0.8in,
at={(0.33\linewidth,0in)},
scale only axis,
xmin=4,
xmax=42,
xtick={ 5,  8, 11, 21, 31,41},
xlabel style={font=\color{white!15!black}},
xlabel={number of time grid points},
%ymode=log,
%yticklabel pos = right,
%ylabel near ticks,
%ymin=3,
%ymax=100,
%ytick={     1,       10,       100},
yminorticks=false,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={at={(0.5,1.2)},legend cell align=center, align=center,anchor=center, draw=white!15!black,legend columns=-1}
]
\addplot [color=black, dashdotted, line width=2.0pt, mark=*, mark options={solid, black}]
table[row sep=crcr]{%
5 17.5885283708724\\
8 8.03928952377969\\
11 5.4918034273583\\
21 4.59969271601855\\
31 4.50887642822812\\
41 4.411738566776\\
};
\addlegendentry{ref.\ with QOI $J(x,u)$}

\addplot [color=black, dashdotted, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, black}]
table[row sep=crcr]{%
5 8.60060939778925\\
8 5.44195647579295\\
11 4.49247972208364\\
21 4.31682790197201\\
31 4.27418294191909\\
41 4.25245220935333\\
};
\addlegendentry{ref.\ with QOI $I^\tau(x,u)$}


\end{axis}
\begin{axis}[%
width=0.28\linewidth,
height=0.8in,
at={(0.66\linewidth,0in)},
scale only axis,
xmin=4,
xmax=42,
xtick={ 5,  8, 11, 21, 31,41},
xlabel style={font=\color{white!15!black}},
xlabel={number of time grid points},
%ymode=log,
%yticklabel pos = left,
%ylabel near ticks,
%ymin=3,
%ymax=100,
%ytick={     1,       10,       100},
yminorticks=false,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={legend pos = north east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, line width=2.0pt, mark=*, mark options={solid, black}]
table[row sep=crcr]{%
5 7.38564040754814\\
8 7.44823017542751\\
11 7.47685376197402\\
21 7.46012819804939\\
31 7.15560386616318\\
41 6.57907453503698\\
};
%\addlegendentry{$I^T$}

\addplot [color=black, dashdotted, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, black}]
table[row sep=crcr]{%
5 7.41546152881424\\
8 7.06534926352963\\
11 6.65794758434338\\
21 6.4858623015927\\
31 6.48076679465141\\
41 6.47096545649196\\
};
%\addlegendentry{$I^\tau$}


\end{axis}
\end{tikzpicture}%

==> figures/linear_space.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\begin{axis}[%
width=0.38\linewidth,
height=0.5in,
at={(0in,0.8in)},
scale only axis,
xmin=-0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={},
xticklabels={\empty},
ymode=log,
ymin=2.77248e-12,
ymax=0.338236,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|\eta_h(t)|$},
axis background/.style={fill=white},
title={Refined with QOI $I^\tau(x,u)$}
]
\addplot [line width=1.5pt]
table[row sep=crcr]{%
0.0000000000 0.0000000000 \\ 
0.2500000000 0.0169118000 \\ 
0.5000000000 0.0022732900 \\ 
0.7500000000 0.0068881000 \\ 
1.0000000000 0.0004828205 \\ 
1.2500000000 0.0000332806 \\ 
1.5000000000 0.0000022562 \\ 
1.7500000000 0.0000001511 \\ 
2.0000000000 0.0000000123 \\ 
2.2500000000 0.0000000023 \\ 
2.5000000000 0.0000000004 \\ 
2.7500000000 0.0000000007 \\ 
3.0000000000 0.0000000006 \\ 
3.2500000000 0.0000000008 \\ 
3.5000000000 0.0000000011 \\ 
3.7500000000 0.0000000005 \\ 
4.0000000000 0.0000000002 \\ 
4.2500000000 0.0000000003 \\ 
4.5000000000 0.0000000001 \\ 
4.7500000000 0.0000000001 \\ 
5.0000000000 0.0000000003 \\ 
5.2500000000 0.0000000001 \\ 
5.5000000000 0.0000000002 \\ 
5.7500000000 0.0000000001 \\ 
6.0000000000 0.0000000000 \\ 
6.2500000000 0.0000000001 \\ 
6.5000000000 0.0000000000 \\ 
6.7500000000 0.0000000000 \\ 
7.0000000000 0.0000000001 \\ 
7.2500000000 0.0000000001 \\ 
7.5000000000 0.0000000002 \\ 
7.7500000000 0.0000000001 \\ 
8.0000000000 0.0000000001 \\ 
8.2500000000 0.0000000001 \\ 
8.5000000000 0.0000000002 \\ 
8.7500000000 0.0000000002 \\ 
9.0000000000 0.0000000001 \\ 
9.2500000000 0.0000000002 \\ 
9.5000000000 0.0000000000 \\ 
9.7500000000 0.0000000002 \\ 
10.0000000000 0.0000000001 \\ 
};
\addlegendentry{space error indicators};
\addplot [color=black, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	0.5	2.77248e-12\\
	0.5	0.338236\\
};
\end{axis}

\begin{axis}[%
width=0.38\linewidth,
height=0.5in,
at={(0in,0in)},
scale only axis,
xmin=-0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymode=log,
ymin=28,
ymax=5966,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={spatial DOFs(t)},
axis background/.style={fill=white},
legend style={at={(0.97,0.7)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,dotted,line width=1.5pt]
table[row sep=crcr]{%
	0	33\\
	0.25	169\\
	0.5	157\\
	0.75	41\\
	1	33\\
	1.25	33\\
	1.5	33\\
	1.75	33\\
	2	33\\
	2.25	33\\
	2.5	33\\
	2.75	33\\
	3	33\\
	3.25	33\\
	3.5	33\\
	3.75	33\\
	4	33\\
	4.25	33\\
	4.5	33\\
	4.75	33\\
	5	33\\
	5.25	33\\
	5.5	33\\
	5.75	33\\
	6	33\\
	6.25	33\\
	6.5	33\\
	6.75	33\\
	7	33\\
	7.25	33\\
	7.5	33\\
	7.75	33\\
	8	33\\
	8.25	33\\
	8.5	33\\
	8.75	33\\
	9	33\\
	9.25	33\\
	9.5	33\\
	9.75	33\\
	10	33\\
};
\addlegendentry{low \#DOFs}
%\addlegendentry{1621 total DOFs}
\addplot [color=mycolor2,dashdotted,line width=1.5pt]
table[row sep=crcr]{%
	0	33\\
	0.25	2261\\
	0.5	2137\\
	0.75	153\\
	1	53\\
	1.25	33\\
	1.5	33\\
	1.75	33\\
	2	33\\
	2.25	33\\
	2.5	33\\
	2.75	33\\
	3	33\\
	3.25	33\\
	3.5	33\\
	3.75	33\\
	4	33\\
	4.25	33\\
	4.5	33\\
	4.75	33\\
	5	33\\
	5.25	33\\
	5.5	33\\
	5.75	33\\
	6	33\\
	6.25	33\\
	6.5	33\\
	6.75	33\\
	7	33\\
	7.25	33\\
	7.5	33\\
	7.75	33\\
	8	33\\
	8.25	33\\
	8.5	33\\
	8.75	33\\
	9	33\\
	9.25	33\\
	9.5	33\\
	9.75	33\\
	10	33\\
};
\addlegendentry{med.\ \#DOFs}
%\addlegendentry{5825 total DOFs}

\addplot [color=mycolor4,solid,line width=1.5pt]
table[row sep=crcr]{%
	0	33\\
	0.25	5961\\
	0.5	4377\\
	0.75	377\\
	1	121\\
	1.25	53\\
	1.5	33\\
	1.75	33\\
	2	33\\
	2.25	33\\
	2.5	33\\
	2.75	33\\
	3	33\\
	3.25	33\\
	3.5	33\\
	3.75	33\\
	4	33\\
	4.25	33\\
	4.5	33\\
	4.75	33\\
	5	33\\
	5.25	33\\
	5.5	33\\
	5.75	33\\
	6	33\\
	6.25	33\\
	6.5	33\\
	6.75	33\\
	7	33\\
	7.25	33\\
	7.5	33\\
	7.75	33\\
	8	33\\
	8.25	33\\
	8.5	33\\
	8.75	33\\
	9	33\\
	9.25	33\\
	9.5	33\\
	9.75	33\\
	10	33\\
};
\addlegendentry{high \#DOFs}
%\addlegendentry{12077 total DOFs}

\addplot [color=black, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	0.5	28\\
	0.5	5966\\
};
\end{axis}

\begin{axis}[%
width=0.38\linewidth,
height=0.5in,
at={(0.42\linewidth,0.8in)},
scale only axis,
xmin=-0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={},
xticklabels={\empty},
ymode=log,
ymin=3.73227e-05,
ymax=0.337132,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|\eta_h(t)|$},
yticklabel pos = right,
ylabel near ticks,
axis background/.style={fill=white},
title={Refined with QOI $J(x,u)$}
]
\addplot [ line width=1.5pt]
table[row sep=crcr]{%
0.0000000000 0.0000000000 \\ 
0.2500000000 0.0168566000 \\ 
0.5000000000 0.0026735150 \\ 
0.7500000000 0.0026447300 \\ 
1.0000000000 0.0026675750 \\ 
1.2500000000 0.0026702000 \\ 
1.5000000000 0.0026704500 \\ 
1.7500000000 0.0026702800 \\ 
2.0000000000 0.0026700650 \\ 
2.2500000000 0.0026703650 \\ 
2.5000000000 0.0026702950 \\ 
2.7500000000 0.0026701850 \\ 
3.0000000000 0.0026704550 \\ 
3.2500000000 0.0026704000 \\ 
3.5000000000 0.0026702800 \\ 
3.7500000000 0.0026703900 \\ 
4.0000000000 0.0026703350 \\ 
4.2500000000 0.0026702650 \\ 
4.5000000000 0.0026703600 \\ 
4.7500000000 0.0026703400 \\ 
5.0000000000 0.0026702300 \\ 
5.2500000000 0.0026702850 \\ 
5.5000000000 0.0026703650 \\ 
5.7500000000 0.0026703300 \\ 
6.0000000000 0.0026703150 \\ 
6.2500000000 0.0026703400 \\ 
6.5000000000 0.0026703100 \\ 
6.7500000000 0.0026702850 \\ 
7.0000000000 0.0026703300 \\ 
7.2500000000 0.0026703450 \\ 
7.5000000000 0.0026703650 \\ 
7.7500000000 0.0026704200 \\ 
8.0000000000 0.0026703700 \\ 
8.2500000000 0.0026703050 \\ 
8.5000000000 0.0026702800 \\ 
8.7500000000 0.0026701450 \\ 
9.0000000000 0.0026701000 \\ 
9.2500000000 0.0026695800 \\ 
9.5000000000 0.0026585950 \\ 
9.7500000000 0.0024943450 \\ 
10.0000000000 0.0001866135 \\ 
};
%\addlegendentry{space error indicators};
\addplot [color=black, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	0.5	3.73227e-05\\
	0.5	0.337132\\
};
\end{axis}

\begin{axis}[%
width=0.38\linewidth,
height=0.5in,
at={(0.42\linewidth,0in)},
scale only axis,
xmin=-0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymode=log,
ymin=28,
ymax=466,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={spatial DOFs(t)},
axis background/.style={fill=white},
yticklabel pos = right,
ylabel near ticks,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted,line width=1.5pt]
table[row sep=crcr]{%
	0	33\\
	0.25	57\\
	0.5	45\\
	0.75	45\\
	1	45\\
	1.25	39\\
	1.5	39\\
	1.75	39\\
	2	39\\
	2.25	39\\
	2.5	39\\
	2.75	39\\
	3	39\\
	3.25	39\\
	3.5	39\\
	3.75	39\\
	4	39\\
	4.25	39\\
	4.5	39\\
	4.75	45\\
	5	39\\
	5.25	39\\
	5.5	39\\
	5.75	39\\
	6	39\\
	6.25	39\\
	6.5	45\\
	6.75	39\\
	7	39\\
	7.25	39\\
	7.5	39\\
	7.75	39\\
	8	39\\
	8.25	39\\
	8.5	39\\
	8.75	39\\
	9	39\\
	9.25	39\\
	9.5	39\\
	9.75	39\\
	10	39\\
};
%\addlegendentry{1641 total DOFs}

\addplot [color=mycolor2,dashdotted,line width=1.5pt]
table[row sep=crcr]{%
	0	33\\
	0.25	149\\
	0.5	141\\
	0.75	139\\
	1	139\\
	1.25	139\\
	1.5	139\\
	1.75	139\\
	2	133\\
	2.25	133\\
	2.5	139\\
	2.75	139\\
	3	133\\
	3.25	139\\
	3.5	136\\
	3.75	133\\
	4	133\\
	4.25	136\\
	4.5	133\\
	4.75	133\\
	5	133\\
	5.25	136\\
	5.5	139\\
	5.75	133\\
	6	136\\
	6.25	139\\
	6.5	139\\
	6.75	133\\
	7	136\\
	7.25	133\\
	7.5	133\\
	7.75	133\\
	8	139\\
	8.25	139\\
	8.5	133\\
	8.75	133\\
	9	133\\
	9.25	133\\
	9.5	133\\
	9.75	133\\
	10	141\\
};
%\addlegendentry{5478 total DOFs}

\addplot [color=mycolor4,solid,line width=1.5pt]
table[row sep=crcr]{%
	0	33\\
	0.25	461\\
	0.5	397\\
	0.75	381\\
	1	375\\
	1.25	375\\
	1.5	375\\
	1.75	375\\
	2	375\\
	2.25	369\\
	2.5	369\\
	2.75	369\\
	3	369\\
	3.25	369\\
	3.5	369\\
	3.75	369\\
	4	369\\
	4.25	369\\
	4.5	369\\
	4.75	372\\
	5	369\\
	5.25	369\\
	5.5	372\\
	5.75	369\\
	6	369\\
	6.25	369\\
	6.5	369\\
	6.75	372\\
	7	369\\
	7.25	369\\
	7.5	369\\
	7.75	369\\
	8	369\\
	8.25	369\\
	8.5	369\\
	8.75	369\\
	9	369\\
	9.25	369\\
	9.5	369\\
	9.75	369\\
	10	299\\
};
%\addlegendentry{14894 total DOFs}

\addplot [color=black, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	0.5	28\\
	0.5	466\\
};
\end{axis}
\end{tikzpicture}%


==> figures/out.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1024,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1024,1660){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(1024,2615){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1156,484){\makebox(0,0){\strut{}$0$}}%
      \put(2112,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(3069,484){\makebox(0,0){\strut{}$1$}}%
      \put(4025,484){\makebox(0,0){\strut{}$1.5$}}%
      \put(4981,484){\makebox(0,0){\strut{}$2$}}%
      \put(5938,484){\makebox(0,0){\strut{}$2.5$}}%
      \put(6894,484){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(386,1659){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_2$}}}%
      \put(4025,154){\makebox(0,0){\strut{}$\omega_1$}}%
      \csname LTb\endcsname%
      \put(7455,704){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(7455,1082){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(7455,1461){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(7455,1839){\makebox(0,0)[l]{\strut{}$6$}}%
      \put(7455,2218){\makebox(0,0)[l]{\strut{}$8$}}%
      \put(7455,2596){\makebox(0,0)[l]{\strut{}$10$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/foo}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/quasilin_bound_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\linewidth,
height=0.7in,
at={(0in,0.9in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time $t$},
separate axis lines,
axis y line*=right,
ylabel near ticks,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=0,
ymax=1.5,
tick align=outside,
xticklabels={\empty},
ylabel style={font=\color{mycolor2}},
yticklabels={\empty},
%ylabel={${L_2(\partial\Omega)}$-norm},
axis background/.style={fill=white},
title={Variables and indicators with QOI $I^\tau(x,u)$},
]
\addplot [color=mycolor2, dashed, mark=*, line width=1.0pt, mark options={solid}]
  table[row sep=crcr]{%
0	1.12441879775174\\
0.00390625	1.12441879775174\\
0.0078125	0.972164188390471\\
0.01171875	0.852842217315936\\
0.015625	0.759312618888747\\
0.0234375	0.68607713574114\\
0.03125	0.588602313090355\\
0.046875	0.523722161703981\\
0.0625	0.457385880815511\\
0.09375	0.419190566425697\\
0.125	0.389732626225176\\
0.1875	0.374554672665689\\
0.25	0.368487471057352\\
0.5	0.369720630041654\\
0.625	0.37782132437073\\
0.65625	0.383606226603351\\
0.6875	0.386170457614812\\
0.71875	0.389342774352246\\
0.75	0.392937884635981\\
0.78125	0.396885098712426\\
0.8125	0.401190186928065\\
0.828125	0.406335061365275\\
0.84375	0.409042012127021\\
0.875	0.411818225133098\\
0.890625	0.418959969767565\\
0.90625	0.423005078182156\\
0.921875	0.427929996676099\\
0.9375	0.433912486253097\\
0.953125	0.441248546910189\\
0.96875	0.450115727516475\\
1	0.459647926671242\\
1.28125	0.477113217666042\\
1.421875	0.500327046632019\\
1.5625	0.519866846310718\\
1.84375	0.53813592814973\\
1.984375	0.566601392720099\\
2.125	0.588122710804489\\
2.6875	0.432120319696942\\
3.25	0.13181687448791\\
5.5	0.532284493734337\\
10	0.352026392729286\\
};
\label{quasilin_bound_tau}
\end{axis}


\begin{axis}[%
width=0.4\linewidth,
height=0.7in,
at={(0in,0.9in)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,2,4,6,8,10,12},
xticklabels={\empty},
tick align=outside,
separate axis lines,
axis y line*=left,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=3,
%ylabel near ticks,
ylabel style={font=\color{mycolor1}},
ylabel={$H^1(\Omega)$-norm},
legend style={at={(0.6,0.8)} ,legend cell align=center, align=center, anchor = center, draw=white!15!black,legend columns=-1},
]
\addplot [color=mycolor1,dashed, line width=1.0pt, mark=x, mark options={scale = 2,solid
}]
table[row sep=crcr]{%
0	0\\
0.00390625	0.239812417035051\\
0.0078125	0.327426767120364\\
0.01171875	0.388233182113205\\
0.015625	0.434647266204564\\
0.0234375	0.503872602307907\\
0.03125	0.550738865320066\\
0.046875	0.616188494788413\\
0.0625	0.657840028009004\\
0.09375	0.714067771441273\\
0.125	0.750431887399521\\
0.1875	0.798305039238987\\
0.25	0.832893475488621\\
0.5	0.904699340616538\\
0.625	0.93951908263438\\
0.65625	0.950102218037351\\
0.6875	0.959779824540569\\
0.71875	0.96915533555077\\
0.75	0.978458388500577\\
0.78125	0.98780670858137\\
0.8125	0.99731991458633\\
0.828125	1.00289059211465\\
0.84375	1.00834673505245\\
0.875	1.01808477951547\\
0.890625	1.02426150938534\\
0.90625	1.03050290052035\\
0.921875	1.03699808347969\\
0.9375	1.04387874101824\\
0.953125	1.0512503492162\\
0.96875	1.05911950222855\\
1	1.07323391487835\\
1.28125	1.12907686616396\\
1.421875	1.18949756626743\\
1.5625	1.2555508892525\\
1.84375	1.32481004781804\\
1.984375	1.4091931717003\\
2.125	1.49711617816873\\
2.6875	1.36628576033249\\
3.25	0.814759629631225\\
5.5	1.24575132352937\\
10	0.905821506460132\\
};
\addlegendimage{/pgfplots/refstyle=quasilin_bound_tau}\addlegendentry{$\|x(t)\|_{\alpha d,H^1(\Omega)}$}
\addlegendentry{$\sqrt{\alpha}\|u(t)\|_{L_2(\partial\Omega)}$}
\end{axis}
\begin{axis}[%
width=0.4\linewidth,
height=0.7in,
at={(-0in,0in)},
scale only axis,
xmin=0,
xmax=10,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={time $t$},
ymode=log,
ytick={1e-6,1e-5,1e-4,1e-3,1e-2},
ymin=1e-06,
ymax=1e-2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|\eta_k(t)|$},
axis background/.style={fill=white},
legend style={at={(0.97,0.7)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, line width=1.5pt] table[row sep=crcr] {%
0.0000000000 0.0001644320 \\ 
0.0039062500 0.0003730495 \\ 
0.0078125000 0.0002296435 \\ 
0.0117188000 0.0001502895 \\ 
0.0156250000 0.0001641465 \\ 
0.0234375000 0.0001662325 \\ 
0.0312500000 0.0000059977 \\ 
0.0468750000 0.0000613515 \\ 
0.0625000000 0.0001766700 \\ 
0.0937500000 0.0000241267 \\ 
0.1250000000 0.0001430360 \\ 
0.1875000000 0.0000078315 \\ 
0.2500000000 0.0000771135 \\ 
0.5000000000 0.0001229930 \\ 
0.6250000000 0.0000521540 \\ 
0.6562500000 0.0000259325 \\ 
0.6875000000 0.0000260134 \\ 
0.7187500000 0.0000283022 \\ 
0.7500000000 0.0000318837 \\ 
0.7812500000 0.0000375880 \\ 
0.8125000000 0.0000287331 \\ 
0.8281250000 0.0000194202 \\ 
0.8437500000 0.0000302898 \\ 
0.8750000000 0.0000422229 \\ 
0.8906250000 0.0000320767 \\ 
0.9062500000 0.0000367767 \\ 
0.9218750000 0.0000429175 \\ 
0.9375000000 0.0000488024 \\ 
0.9531250000 0.0000490633 \\ 
0.9687500000 0.0000598155 \\ 
1.0000000000 0.0001997655 \\ 
1.2812500000 0.0001343020 \\ 
1.4218800000 0.0000328243 \\ 
1.5625000000 0.0000348231 \\ 
1.8437500000 0.0000177669 \\ 
1.9843800000 0.0000237341 \\ 
2.1250000000 0.0000893465 \\ 
2.6875000000 0.0000393176 \\ 
3.2500000000 0.0000166998 \\ 
5.5000000000 0.0000022060 \\ 
10.0000000000 0.0000022060 \\ 
};
\addlegendentry{time error indicators}

\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0	5\\
0	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0.00390625	5\\
0.00390625	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0.0078125	5\\
0.0078125	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0.0117188	5\\
0.0117188	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0.015625	5\\
0.015625	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0.0234375	5\\
0.0234375	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0.03125	5\\
0.03125	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0.046875	5\\
0.046875	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0.0625	5\\
0.0625	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0.09375	5\\
0.09375	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0.125	5\\
0.125	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0.1875	5\\
0.1875	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0.25	5\\
0.25	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0.5	5\\
0.5	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0.625	5\\
0.625	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0.65625	5\\
0.65625	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0.6875	5\\
0.6875	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0.71875	5\\
0.71875	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0.75	5\\
0.75	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0.78125	5\\
0.78125	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0.8125	5\\
0.8125	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0.828125	5\\
0.828125	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0.84375	5\\
0.84375	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0.875	5\\
0.875	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0.890625	5\\
0.890625	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0.90625	5\\
0.90625	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0.921875	5\\
0.921875	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0.9375	5\\
0.9375	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0.953125	5\\
0.953125	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0.96875	5\\
0.96875	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
1	5\\
1	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
1.28125	5\\
1.28125	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
1.42188	5\\
1.42188	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
1.5625	5\\
1.5625	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
1.84375	5\\
1.84375	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
1.98438	5\\
1.98438	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
2.125	5\\
2.125	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
2.6875	5\\
2.6875	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
3.25	5\\
3.25	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
5.5	5\\
5.5	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
10	5\\
10	1e-11\\
};
\end{axis}
\begin{axis}[%
width=0.4\linewidth,
height=0.7in,
at={(0.45\linewidth,0.9in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time $t$},
separate axis lines,
axis y line*=right,
ylabel near ticks,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=0,
ymax=1.5,
tick align=outside,
xticklabels={\empty},
ylabel style={font=\color{mycolor2}},
ylabel={${L_2(\partial\Omega)}$-norm},
axis background/.style={fill=white},
title={Variables and indicators with QOI $J(x,u)$},
]
\addplot [color=mycolor2,dashed, mark=*, line width=1.0pt, mark options={solid}]
  table[row sep=crcr]{%
0	0.450148629326866\\
1	0.450148629326866\\
1.28125	0.48488428602648\\
1.5625	0.509266351671517\\
1.84375	0.533899511816467\\
1.984375	0.54787721202757\\
2.125	0.544699644018672\\
2.265625	0.526336246887026\\
2.40625	0.497354606665088\\
2.546875	0.474806770535324\\
2.6875	0.463495840572494\\
2.96875	0.349556732098505\\
3.25	0.187536015364611\\
3.390625	0.268962834007652\\
3.53125	0.29026658157889\\
3.8125	0.389346098719981\\
4.09375	0.442874620767024\\
4.375	0.517630224797359\\
4.65625	0.478758640553345\\
4.796875	0.41979057230595\\
4.9375	0.378773034567954\\
5.21875	0.472946801824291\\
5.359375	0.529179476415943\\
5.5	0.568332407249013\\
5.640625	0.575424595260502\\
5.78125	0.542054883690406\\
5.921875	0.503288971367397\\
6.0625	0.479298646023343\\
6.34375	0.340258815043479\\
6.625	0.213374525585826\\
6.765625	0.279263912810171\\
6.90625	0.289942568901994\\
7.1875	0.361829601334202\\
7.75	0.494262915526112\\
8.3125	0.502775732172991\\
8.59375	0.474287961706373\\
8.875	0.43103472609461\\
9.15625	0.389356395042207\\
9.4375	0.366576140219141\\
9.71875	0.357584935896512\\
10	0.359427241273092\\
};
\label{quasilin_bound_T}
\end{axis}


\begin{axis}[%
width=0.4\linewidth,
height=0.7in,
at={(0.45\linewidth,0.9in)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,2,4,6,8,10,12},
xticklabels={\empty},
tick align=outside,
separate axis lines,
axis y line*=left,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=3,
%ylabel near ticks,
ylabel style={font=\color{mycolor1}},
%ylabel={$H^1(\Omega)$-norm},
yticklabels={\empty},
legend style={at={(0.7,0.8)} ,legend cell align=center, align=center, anchor = center, draw=white!15!black,legend columns=-1},
]
\addplot [color=mycolor1,dashed, line width=1.0pt, mark=x, mark options={scale = 2,solid
}]
table[row sep=crcr]{%
0	0\\
1	1.01150974125502\\
1.28125	1.12244848571537\\
1.5625	1.23141754284242\\
1.84375	1.30223830036413\\
1.984375	1.34382424299812\\
2.125	1.37542172382496\\
2.265625	1.39721043399436\\
2.40625	1.40917851502991\\
2.546875	1.42232223530875\\
2.6875	1.42435678169579\\
2.96875	1.31508922633826\\
3.25	1.00984141501904\\
3.390625	0.943760479793446\\
3.53125	0.97493628332808\\
3.8125	1.12097219843445\\
4.09375	1.19383921440444\\
4.375	1.22224451123737\\
4.65625	1.17554097065802\\
4.796875	1.10808772549632\\
4.9375	1.04464942944255\\
5.21875	1.11824387215083\\
5.359375	1.22801779983468\\
5.5	1.30661346874194\\
5.640625	1.37587500799682\\
5.78125	1.42006608155762\\
5.921875	1.44428489447589\\
6.0625	1.44574350800303\\
6.34375	1.30166354911181\\
6.625	0.990371820747005\\
6.765625	0.981411894245709\\
6.90625	1.00106261558966\\
7.1875	1.08569535260779\\
7.75	1.26535243929082\\
8.3125	1.25863048440134\\
8.59375	1.18572922931302\\
8.875	1.11616530782849\\
9.15625	1.05077769422036\\
9.4375	0.995565923091664\\
9.71875	0.971998605564992\\
10	1.01189098744204\\
};
%\addlegendimage{/pgfplots/refstyle=quasilin_bound_T}\addlegendentry{$\|x(t)\|_{\alpha d,H^1(\Omega)}$}
%\addlegendentry{$\sqrt{\alpha}\|u(t)\|_{L_2(\partial\Omega)}$}
\end{axis}
\begin{axis}[%
width=0.4\linewidth,
height=0.7in,
at={(0.45\linewidth,0in)},
scale only axis,
xmin=0,
xmax=10,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={time $t$},
ymode=log,
ytick={1e-5,1e-4,1e-3,1e-2,1e-1},
ymin=1e-5,
ymax=1e-1,
yminorticks=true,
yticklabel pos = right,
ylabel near ticks,
ylabel style={font=\color{white!15!black}},
ylabel={$|\eta_k(t)|$},
axis background/.style={fill=white},
legend style={at={(0.97,0.3)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, line width=1.5pt] table[row sep=crcr] {%
0.0000000000 0.0014400100 \\ 
1.0000000000 0.0042294100 \\ 
1.2812500000 0.0053840500 \\ 
1.5625000000 0.0061688500 \\ 
1.8437500000 0.0044911300 \\ 
1.9843800000 0.0042494750 \\ 
2.1250000000 0.0048800450 \\ 
2.2656200000 0.0054418000 \\ 
2.4062500000 0.0064849000 \\ 
2.5468800000 0.0064943500 \\ 
2.6875000000 0.0093390000 \\ 
2.9687500000 0.0018566150 \\ 
3.2500000000 0.0018246450 \\ 
3.3906200000 0.0023458600 \\ 
3.5312500000 0.0058393000 \\ 
3.8125000000 0.0052387500 \\ 
4.0937500000 0.0012066850 \\ 
4.3750000000 0.0106395500 \\ 
4.6562500000 0.0027316650 \\ 
4.7968800000 0.0063314000 \\ 
4.9375000000 0.0021910350 \\ 
5.2187500000 0.0052816500 \\ 
5.3593800000 0.0051983500 \\ 
5.5000000000 0.0071043000 \\ 
5.6406200000 0.0087978000 \\ 
5.7812500000 0.0099346000 \\ 
5.9218800000 0.0091411500 \\ 
6.0625000000 0.0125394500 \\ 
6.3437500000 0.0065845000 \\ 
6.6250000000 0.0016793450 \\ 
6.7656200000 0.0012090800 \\ 
6.9062500000 0.0007786900 \\ 
7.1875000000 0.0071077500 \\ 
7.7500000000 0.0087483000 \\ 
8.3125000000 0.0012612500 \\ 
8.5937500000 0.0034564700 \\ 
8.8750000000 0.0030568700 \\ 
9.1562500000 0.0025733100 \\ 
9.4375000000 0.0036147900 \\ 
9.7187500000 0.0079899500 \\ 
10.0000000000 0.0079899500 \\ 
};
%\addlegendentry{time error indicators}
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
0	5\\
0	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
1	5\\
1	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
1.28125	5\\
1.28125	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
1.5625	5\\
1.5625	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
1.84375	5\\
1.84375	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
1.98438	5\\
1.98438	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
2.125	5\\
2.125	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
2.26562	5\\
2.26562	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
2.40625	5\\
2.40625	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
2.54688	5\\
2.54688	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
2.6875	5\\
2.6875	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
2.96875	5\\
2.96875	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
3.25	5\\
3.25	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
3.39062	5\\
3.39062	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
3.53125	5\\
3.53125	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
3.8125	5\\
3.8125	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
4.09375	5\\
4.09375	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
4.375	5\\
4.375	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
4.65625	5\\
4.65625	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
4.79688	5\\
4.79688	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
4.9375	5\\
4.9375	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
5.21875	5\\
5.21875	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
5.35938	5\\
5.35938	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
5.5	5\\
5.5	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
5.64062	5\\
5.64062	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
5.78125	5\\
5.78125	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
5.92188	5\\
5.92188	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
6.0625	5\\
6.0625	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
6.34375	5\\
6.34375	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
6.625	5\\
6.625	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
6.76562	5\\
6.76562	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
6.90625	5\\
6.90625	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
7.1875	5\\
7.1875	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
7.75	5\\
7.75	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
8.3125	5\\
8.3125	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
8.59375	5\\
8.59375	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
8.875	5\\
8.875	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
9.15625	5\\
9.15625	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
9.4375	5\\
9.4375	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
9.71875	5\\
9.71875	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
10	5\\
10	1e-11\\
};
\end{axis}
\end{tikzpicture}%



==> figures/quasilin_fvals.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=0.8in,
at={(0in,0in)},
scale only axis,
xmin=4,
xmax=42,
xtick={ 5,  8, 11, 21, 31,41},
xlabel style={font=\color{white!15!black}},
xlabel={number of time grid points},
%ymode=log,
%ymin=1,
%ymax=,
%ytick={        1,     10,       100,      1000,     10000},
%yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={closed-loop cost},
axis background/.style={fill=white},
%title={Cost functional value of MPC closed loop trajectory},
title style={align=center,at={(2.6in,1)}},
legend style={anchor=west, draw=white!15!black,at={(1,0.5)}}
]
\addplot [color=black, dashdotted, line width=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
5 9.2387769491819\\
8 9.26520448223292\\
11 9.26685645361639\\
21 9.22557569348871\\
31 9.22150697819468\\
41 9.13172109158479\\
};
\addlegendentry{refined with QOI $I^\tau(x,u)$}


\addplot [color=black, dashdotted, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
5 9.13886382596811\\
8 9.14378885260488\\
11 8.99983838408757\\
21 8.88502511116267\\
31 8.86040609712719\\
41 8.82983038821291\\
};
\addlegendentry{refined with QOI $J(x,u)$}


\end{axis}
\end{tikzpicture}%


==> figures/quasilin_indicators_space.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\linewidth,
height=0.5in,
at={(0in,0.8in)},
scale only axis,
xmin=-0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={},
xticklabels={\empty},
ymode=log,
ymin=1.61595e-06,
ymax=3.99486,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|\eta_h(t)|$},
axis background/.style={fill=white},
title={Refined with QOI $I^\tau(x,u)$},
legend style={at={(0.99,0.85)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [ line width=1.5pt]
  table[row sep=crcr]{%
0.0000000000 0.0000000000 \\ 
0.2500000000 0.0663975000 \\ 
0.5000000000 0.1122705000 \\ 
0.7500000000 0.1818965000 \\ 
1.0000000000 0.1997430000 \\ 
1.2500000000 0.0501645000 \\ 
1.5000000000 0.0268392000 \\ 
1.7500000000 0.0121099500 \\ 
2.0000000000 0.0055271000 \\ 
2.2500000000 0.0025387650 \\ 
2.5000000000 0.0011751550 \\ 
2.7500000000 0.0005505450 \\ 
3.0000000000 0.0002578195 \\ 
3.2500000000 0.0000846285 \\ 
3.5000000000 0.0000434736 \\ 
3.7500000000 0.0000435253 \\ 
4.0000000000 0.0000244264 \\ 
4.2500000000 0.0000489252 \\ 
4.5000000000 0.0000647980 \\ 
4.7500000000 0.0000097117 \\ 
5.0000000000 0.0000080798 \\ 
5.2500000000 0.0000396541 \\ 
5.5000000000 0.0000386741 \\ 
5.7500000000 0.0000240972 \\ 
6.0000000000 0.0000353426 \\ 
6.2500000000 0.0000346831 \\ 
6.5000000000 0.0000686965 \\ 
6.7500000000 0.0000578610 \\ 
7.0000000000 0.0000313704 \\ 
7.2500000000 0.0000275549 \\ 
7.5000000000 0.0000522665 \\ 
7.7500000000 0.0000484878 \\ 
8.0000000000 0.0000286541 \\ 
8.2500000000 0.0000099293 \\ 
8.5000000000 0.0000435116 \\ 
8.7500000000 0.0000396604 \\ 
9.0000000000 0.0002181560 \\ 
9.2500000000 0.0003681340 \\ 
9.5000000000 0.0002544545 \\ 
9.7500000000 0.0002315595 \\ 
10.0000000000 0.0000674775 \\ 
};
\addlegendentry{space error indicators}
\addplot [color=black, line width=1.5pt, forget plot]
table[row sep=crcr]{%
1	1.61595e-06\\
1	3.99486\\
};
\end{axis}

\begin{axis}[%
width=0.38\linewidth,
height=0.5in,
at={(0in,0in)},
scale only axis,
xmin=-0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymode=log,
ymin=28,
ymax=1168,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={spatial DOFs(t)},
axis background/.style={fill=white},
legend style={at={(0.97,0.7)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	33\\
0.25	88\\
0.5	87\\
0.75	105\\
1	111\\
1.25	49\\
1.5	52\\
1.75	46\\
2	33\\
2.25	33\\
2.5	33\\
2.75	33\\
3	33\\
3.25	33\\
3.5	33\\
3.75	33\\
4	33\\
4.25	33\\
4.5	33\\
4.75	33\\
5	33\\
5.25	33\\
5.5	33\\
5.75	33\\
6	33\\
6.25	33\\
6.5	33\\
6.75	33\\
7	33\\
7.25	33\\
7.5	33\\
7.75	33\\
8	33\\
8.25	33\\
8.5	33\\
8.75	33\\
9	33\\
9.25	33\\
9.5	33\\
9.75	33\\
10	33\\
};
%\addlegendentry{1660 total DOFs}
\addlegendentry{low \#DOFs}

\addplot [color=mycolor2,dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	33\\
0.25	299\\
0.5	331\\
0.75	384\\
1	411\\
1.25	153\\
1.5	124\\
1.75	88\\
2	62\\
2.25	56\\
2.5	55\\
2.75	39\\
3	33\\
3.25	33\\
3.5	33\\
3.75	33\\
4	33\\
4.25	33\\
4.5	33\\
4.75	33\\
5	33\\
5.25	33\\
5.5	33\\
5.75	33\\
6	33\\
6.25	33\\
6.5	33\\
6.75	33\\
7	33\\
7.25	33\\
7.5	33\\
7.75	33\\
8	33\\
8.25	33\\
8.5	33\\
8.75	33\\
9	33\\
9.25	33\\
9.5	33\\
9.75	33\\
10	33\\
};
%\addlegendentry{2992 total DOFs}
\addlegendentry{med.\ \#DOFs}

\addplot [color=mycolor4,solid, line width=1.5pt]
  table[row sep=crcr]{%
0	33\\
0.25	520\\
0.5	788\\
0.75	1037\\
1	1163\\
1.25	417\\
1.5	231\\
1.75	205\\
2	153\\
2.25	101\\
2.5	83\\
2.75	66\\
3	55\\
3.25	45\\
3.5	39\\
3.75	33\\
4	33\\
4.25	33\\
4.5	33\\
4.75	33\\
5	33\\
5.25	33\\
5.5	36\\
5.75	36\\
6	36\\
6.25	36\\
6.5	33\\
6.75	33\\
7	41\\
7.25	36\\
7.5	36\\
7.75	43\\
8	33\\
8.25	36\\
8.5	39\\
8.75	42\\
9	42\\
9.25	36\\
9.5	42\\
9.75	68\\
10	63\\
};
%\addlegendentry{5934 total DOFs}
\addlegendentry{high \#DOFs}

\addplot [color=black, line width=1.5pt, forget plot]
table[row sep=crcr]{%
1	28\\
1	1168\\
};
\end{axis}
\begin{axis}[%
width=0.38\linewidth,
height=0.5in,
at={(0.42\linewidth,0.8in)},
scale only axis,
xmin=-0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={},
xticklabels={\empty},
ymode=log,
ymin=0.0120526,
ymax=37784.7,
yminorticks=true,
yticklabel pos = right,
ylabel near ticks,
ylabel style={font=\color{white!15!black}},
ylabel={$|\eta_h(t)|$},
axis background/.style={fill=white},
title={Refined with QOI $J(x,u)$},
legend style={at={(0.8,0.85)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [ line width=1.5pt]
  table[row sep=crcr]{%
0.0000000000 0.0000000000 \\ 
0.2500000000 0.0602630000 \\ 
0.5000000000 0.0982705000 \\ 
0.7500000000 0.1571080000 \\ 
1.0000000000 0.2256265000 \\ 
1.2500000000 0.3099850000 \\ 
1.5000000000 0.4133145000 \\ 
1.7500000000 0.5350850000 \\ 
2.0000000000 0.6715100000 \\ 
2.2500000000 0.8156100000 \\ 
2.5000000000 0.9568500000 \\ 
2.7500000000 1.0804750000 \\ 
3.0000000000 1.1664650000 \\ 
3.2500000000 1.1882050000 \\ 
3.5000000000 1.1109750000 \\ 
3.7500000000 0.8907600000 \\ 
4.0000000000 0.4741110000 \\ 
4.2500000000 0.2003195000 \\ 
4.5000000000 1.2007850000 \\ 
4.7500000000 2.5970600000 \\ 
5.0000000000 3.8788450000 \\ 
5.2500000000 3.5903350000 \\ 
5.5000000000 2.3878700000 \\ 
5.7500000000 0.8618600000 \\ 
6.0000000000 0.4965765000 \\ 
6.2500000000 1.0959700000 \\ 
6.5000000000 0.3476000000 \\ 
6.7500000000 2.4326500000 \\ 
7.0000000000 8.1340500000 \\ 
7.2500000000 17.9593500000 \\ 
7.5000000000 33.5454500000 \\ 
7.7500000000 57.0405000000 \\ 
8.0000000000 94.5305000000 \\ 
8.2500000000 337.2605000000 \\ 
8.5000000000 493.8325000000 \\ 
8.7500000000 657.0600000000 \\ 
9.0000000000 839.3300000000 \\ 
9.2500000000 1062.1400000000 \\ 
9.5000000000 1346.1250000000 \\ 
9.7500000000 1681.7000000000 \\ 
10.0000000000 1889.2350000000 \\ 
};
%\addlegendentry{space error indicators}
\addplot [color=black, line width=1.5pt, forget plot]
table[row sep=crcr]{%
1	0.0120526\\
1	37784.7\\
};
\end{axis}

\begin{axis}[%
width=0.38\linewidth,
height=0.5in,
at={(0.42\linewidth,0in)},
scale only axis,
xmin=-0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymode=log,
ymin=28,
ymax=693,
yminorticks=true,
yticklabel pos = right,
ylabel near ticks,
ylabel style={font=\color{white!15!black}},
ylabel={spatial DOFs(t)},
axis background/.style={fill=white},
legend style={at={(0,0.7)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,dotted,line width=1.5pt]
  table[row sep=crcr]{%
0	33\\
0.25	33\\
0.5	33\\
0.75	33\\
1	33\\
1.25	33\\
1.5	33\\
1.75	33\\
2	33\\
2.25	33\\
2.5	33\\
2.75	33\\
3	33\\
3.25	33\\
3.5	33\\
3.75	33\\
4	33\\
4.25	33\\
4.5	33\\
4.75	33\\
5	33\\
5.25	33\\
5.5	33\\
5.75	33\\
6	33\\
6.25	36\\
6.5	36\\
6.75	43\\
7	43\\
7.25	43\\
7.5	43\\
7.75	45\\
8	50\\
8.25	56\\
8.5	56\\
8.75	56\\
9	59\\
9.25	67\\
9.5	65\\
9.75	89\\
10	99\\
};
%\addlegendentry{1711 total DOFs}

\addplot [color=mycolor2,dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	33\\
0.25	33\\
0.5	33\\
0.75	33\\
1	33\\
1.25	33\\
1.5	33\\
1.75	33\\
2	33\\
2.25	33\\
2.5	33\\
2.75	33\\
3	33\\
3.25	33\\
3.5	33\\
3.75	33\\
4	33\\
4.25	33\\
4.5	33\\
4.75	36\\
5	43\\
5.25	43\\
5.5	43\\
5.75	43\\
6	43\\
6.25	50\\
6.5	56\\
6.75	56\\
7	65\\
7.25	65\\
7.5	78\\
7.75	90\\
8	109\\
8.25	109\\
8.5	116\\
8.75	144\\
9	153\\
9.25	187\\
9.5	219\\
9.75	252\\
10	297\\
};
%\addlegendentry{2924 total DOFs}


\addplot [color=mycolor4,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	33\\
0.25	33\\
0.5	33\\
0.75	33\\
1	33\\
1.25	33\\
1.5	33\\
1.75	33\\
2	33\\
2.25	33\\
2.5	33\\
2.75	33\\
3	33\\
3.25	33\\
3.5	33\\
3.75	38\\
4	43\\
4.25	43\\
4.5	43\\
4.75	45\\
5	50\\
5.25	56\\
5.5	56\\
5.75	62\\
6	71\\
6.25	86\\
6.5	101\\
6.75	112\\
7	115\\
7.25	127\\
7.5	142\\
7.75	176\\
8	234\\
8.25	273\\
8.5	326\\
8.75	386\\
9	446\\
9.25	502\\
9.5	576\\
9.75	632\\
10	688\\
};
%\addlegendentry{5924 total DOFs}

\addplot [color=black, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	1	28\\
	1	693\\
};
\end{axis}
\end{tikzpicture}%


==> figures/secvars.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.37\linewidth,
height=0.7in,
at={(0.4\linewidth,0in)},
scale only axis,
xmin=-0,
xmax=10,
yticklabel pos = right,
ylabel near ticks,
xlabel style={font=\color{white!15!black}},
xlabel={time $t$},
ymode=log,
ymin=1e-14,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\sqrt{\alpha}\|q(t)\|_{L_2(\Omega)}$},
axis background/.style={fill=white},
%cycle list name = black white,
%mark repeat = 5
]
\addplot [dotted, line width = 1pt]
  table[row sep=crcr]{%
0	0\\
0.25	0.208574967261133\\
0.5	0.426078263869741\\
0.75	0.11510600394628\\
1	0.055049154163384\\
1.25	0.026365010514271\\
1.5	0.012641082747365\\
1.75	0.00606626875989471\\
2	0.00291316581035661\\
2.25	0.00139975991040048\\
2.5	0.000672889122313811\\
2.75	0.000323605824079745\\
3	0.000155689394717476\\
3.25	7.49213031442472e-05\\
3.5	3.60473680880635e-05\\
3.75	1.73303620741128e-05\\
4	8.32366674711618e-06\\
4.25	3.99744036753561e-06\\
4.5	1.9227755641445e-06\\
4.75	9.25049458602718e-07\\
5	4.39025335064529e-07\\
5.25	1.98165818441251e-07\\
5.5	8.31336273844678e-08\\
5.75	4.28207134164403e-08\\
6	3.29643507721274e-08\\
6.25	2.08740205727482e-08\\
6.5	6.95852466163625e-09\\
6.75	1.32299768603153e-08\\
7	2.47791116300353e-08\\
7.25	3.25813576300067e-08\\
7.5	3.51810519613976e-08\\
7.75	3.18587045177255e-08\\
8	2.44145424517742e-08\\
8.25	1.94694385973735e-08\\
8.5	2.36459366525118e-08\\
8.75	3.09014997925218e-08\\
9	3.51538615030609e-08\\
9.25	3.48880898009767e-08\\
9.5	3.04342944926861e-08\\
9.75	2.25348942775728e-08\\
10	1.20130012401216e-08\\
};
%\addlegendentry{$\alpha = 10^{-1}$}

\addplot [dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.25	0.00186863210906469\\
0.5	0.0339564698488431\\
0.75	0.00622735191508289\\
1	0.000292674578651684\\
1.25	1.46846381610132e-05\\
1.5	7.69760658115784e-07\\
1.75	4.05042554015714e-08\\
2	3.48033503384648e-09\\
2.25	1.41119323833388e-09\\
2.5	1.14552597636131e-09\\
2.75	1.10601592860703e-09\\
3	1.15354348077008e-09\\
3.25	6.5837119967462e-10\\
3.5	6.61317363184396e-10\\
3.75	7.33265883543966e-10\\
4	6.76844548111823e-10\\
4.25	1.35323511900584e-09\\
4.5	1.00989244678471e-09\\
4.75	2.46361868453722e-10\\
5	9.53991322739584e-10\\
5.25	1.00798200220358e-09\\
5.5	5.16143921248455e-10\\
5.75	4.80142864607103e-10\\
6	5.9301843611728e-10\\
6.25	5.04861243630337e-10\\
6.5	2.5456050005994e-10\\
6.75	4.58926559996694e-10\\
7	3.64312318008637e-10\\
7.25	2.21911041993395e-10\\
7.5	5.31625538017889e-10\\
7.75	4.22792386388399e-10\\
8	5.75845136614758e-10\\
8.25	4.45220009611687e-10\\
8.5	3.87311363856083e-10\\
8.75	5.90103084490152e-10\\
9	1.52000732759054e-10\\
9.25	4.47213984284657e-10\\
9.5	2.79670976352199e-10\\
9.75	3.22184662218313e-10\\
10	3.33064618870789e-10\\
};
%\addlegendentry{$\alpha =10^{-3}$}

\addplot [solid, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.25	2.49938885008902e-06\\
0.5	0.000490756612683045\\
0.75	1.82664895101476e-05\\
1	4.97594013987674e-08\\
1.25	2.1483001429118e-10\\
1.5	2.31192181288709e-11\\
1.75	2.0033616073704e-11\\
2	1.77321779891605e-11\\
2.25	1.12916042461763e-11\\
2.5	1.305664245541e-11\\
2.75	5.97537501083781e-12\\
3	7.21417943703685e-12\\
3.25	8.8434056276122e-12\\
3.5	7.11681023209349e-12\\
3.75	5.5702135944266e-12\\
4	5.84769103852975e-12\\
4.25	5.20107834375086e-12\\
4.5	6.38557717695111e-12\\
4.75	3.95710460765047e-12\\
5	3.29511976639114e-12\\
5.25	3.79759450129896e-12\\
5.5	4.59467040289902e-12\\
5.75	4.09491272165669e-12\\
6	3.64968592475368e-12\\
6.25	3.7916773432622e-12\\
6.5	2.6491786265631e-12\\
6.75	3.0606245094297e-12\\
7	3.76992247122436e-12\\
7.25	2.48846501540757e-12\\
7.5	2.43991388785823e-12\\
7.75	2.78190212161413e-12\\
8	2.21847824657322e-12\\
8.25	2.15652146785672e-12\\
8.5	2.80054465158984e-12\\
8.75	3.68697443959595e-12\\
9	1.44850242101612e-12\\
9.25	3.37501675254039e-12\\
9.5	2.90429108055829e-12\\
9.75	2.1350053729273e-12\\
10	3.18432636663549e-12\\
};
%\addlegendentry{$\alpha = 10^{-5}$}

\addplot [color=black, line width=1.5pt, forget plot]
table[row sep=crcr]{%
0.5	10\\
0.5	1e-15\\
};
\end{axis}

\begin{axis}[%
width=0.37\linewidth,
height=0.7in,
at={(0,0in)},
scale only axis,
xmin=-0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time},
%xticklabels={\empty},
ymode=log,
ymin=1e-14,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|v(t)\|_{L_2(\Omega)}$},
axis background/.style={fill=white},
%title = {Norm of secondary state and control over time}
legend style={at={(1.045,1.05)}, anchor=south, legend cell align=left, align=left, draw=white!15!black,legend columns=-1},
cycle list name = black white
]
\addplot [dotted,line width=1.5pt]
table[row sep=crcr]{%
0	0\\
0.25	0.109876571076452\\
0.5	0.286637035728083\\
0.75	0.134272462722272\\
1	0.0633533549787621\\
1.25	0.0300262306561703\\
1.5	0.0142750597811561\\
1.75	0.0068021742862555\\
2	0.00324699188946012\\
2.25	0.00155210900218491\\
2.5	0.000742782353314028\\
2.75	0.000355808751827972\\
3	0.000170576953236308\\
3.25	8.18358972814823e-05\\
3.5	3.92985841741386e-05\\
3.75	1.89038063664205e-05\\
4	9.1221557339487e-06\\
4.25	4.42443182025027e-06\\
4.5	2.16120325605744e-06\\
4.75	1.06672694462566e-06\\
5	5.37619278881114e-07\\
5.25	2.84495913382307e-07\\
5.5	1.67120308366687e-07\\
5.75	1.16973143994686e-07\\
6	9.61347116887791e-08\\
6.25	8.24272338033877e-08\\
6.5	6.85221993758921e-08\\
6.75	5.69656029566675e-08\\
7	5.29281766264253e-08\\
7.25	5.6747727081332e-08\\
7.5	6.32550887647131e-08\\
7.75	6.73614483132469e-08\\
8	6.63867795527753e-08\\
8.25	6.04456993701162e-08\\
8.5	5.24719115498804e-08\\
8.75	4.69392999365754e-08\\
9	4.61589819003066e-08\\
9.25	4.77691633960838e-08\\
9.5	4.79777379152192e-08\\
9.75	4.45667015311506e-08\\
10	3.69237300613368e-08\\
};
\addlegendentry{$\alpha = 10^{-1}$}

\addplot [dashdotted,line width=1.5pt]
table[row sep=crcr]{%
0	0\\
0.25	0.00303326350133962\\
0.5	0.0617548003227151\\
0.75	0.00304154490969665\\
1	0.000158974762948836\\
1.25	8.64171885623015e-06\\
1.5	4.81881916774629e-07\\
1.75	2.90639765823592e-08\\
2	3.70366923331842e-09\\
2.25	3.36486599167022e-09\\
2.5	2.6026422579453e-09\\
2.75	2.39364608925062e-09\\
3	3.35482214391852e-09\\
3.25	2.63726817917971e-09\\
3.5	2.30558321349785e-09\\
3.75	2.70963813060365e-09\\
4	1.90943971735544e-09\\
4.25	3.67299149737542e-09\\
4.5	3.88417886170561e-09\\
4.75	1.8126318637614e-09\\
5	2.13894080789289e-09\\
5.25	3.60421802685551e-09\\
5.5	1.81040807124226e-09\\
5.75	2.85254823383044e-09\\
6	1.21292669618915e-09\\
6.25	2.23459674473446e-09\\
6.5	1.43438124919811e-09\\
6.75	1.57848118133095e-09\\
7	1.60666941902137e-09\\
7.25	7.66196017758807e-10\\
7.5	3.12386881782142e-09\\
7.75	1.3297097906264e-09\\
8	2.20040351753342e-09\\
8.25	2.23367487614967e-09\\
8.5	1.2315778052963e-09\\
8.75	3.00442019085552e-09\\
9	1.50026075639593e-09\\
9.25	1.93658093642398e-09\\
9.5	9.992483659602e-10\\
9.75	1.80436458448195e-09\\
10	2.00099863268709e-09\\
};
\addlegendentry{$\alpha =10^{-3}$}

\addplot [solid, line width=1.5pt]
table[row sep=crcr]{%
0	0\\
0.25	4.78865738897341e-06\\
0.5	0.00155278673715428\\
0.75	4.78874279791148e-06\\
1	2.23514860297312e-08\\
1.25	1.78758872350206e-10\\
1.5	1.15892899442714e-10\\
1.75	1.20463994615524e-10\\
2	1.22955921621858e-10\\
2.25	7.9233404787569e-11\\
2.5	9.87889133498295e-11\\
2.75	5.31671508993664e-11\\
3	6.08080472516808e-11\\
3.25	8.72428475567419e-11\\
3.5	6.45489426047558e-11\\
3.75	5.93104855603228e-11\\
4	6.04137877279779e-11\\
4.25	6.03188349072036e-11\\
4.5	7.37986130461609e-11\\
4.75	5.0409478035813e-11\\
5	5.21180505291105e-11\\
5.25	5.16310830635855e-11\\
5.5	5.29457280289426e-11\\
5.75	5.6309799212827e-11\\
6	5.63591968332172e-11\\
6.25	5.48978224510615e-11\\
6.5	4.80803431203954e-11\\
6.75	5.13577126880563e-11\\
7	5.6111283073628e-11\\
7.25	3.71220735343018e-11\\
7.5	4.73619118332523e-11\\
7.75	4.05646672173536e-11\\
8	4.22316463809683e-11\\
8.25	3.35802218499571e-11\\
8.5	4.17470869505279e-11\\
8.75	6.52187578894752e-11\\
9	3.37919848437783e-11\\
9.25	4.80764252668005e-11\\
9.5	4.95082859667744e-11\\
9.75	4.10705653560515e-11\\
10	5.23472576783698e-11\\
};
\addlegendentry{$\alpha = 10^{-5}$}

\addplot [color=black, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	0.5	10\\
	0.5	1e-15\\
};
\end{axis}

\end{tikzpicture}%


==> figures/space_linear_fvals.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=0.8in,
at={(0in,1.5in)},
scale only axis,
%xmin=4,
%xmax=42,
%xtick={ 5,  8, 11, 21, 31,41},
xlabel style={font=\color{white!15!black}},
xlabel={number of space grid points},
%ymode=log,
%ymin=1,
%ymax=1,
%ytick={        1,     10,       100,      1000,     10000},
%yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={closed-loop cost},
axis background/.style={fill=white},
%title={Cost functional value of MPC closed loop trajectory},
title style={align=center,at={(2.6in,1)}},
legend style={at={(1,1)}, draw=white!15!black}
]
\addplot [color=black, dashdotted, line width=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1353 1.50284434681286\\
1993 0.95080705665472\\
3043 0.977918486316675\\
4783 0.984025318472223\\
5783 0.873223215734578\\
7645 0.719113482958571\\
8577 0.714134749494935\\
12287 0.812515617149041\\
%15722 0.884290914035989\\
};

\addlegendentry{refined with QOI $J(x,u)$}

\addplot [color=black, dashdotted, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1353 1.50284434681286\\
1645 0.765080068299374\\
3083 0.698322870206426\\
4195 0.69979591362663\\
6070 0.722063689997339\\
6895 0.649161648818584\\
9141 0.663373225009628\\
%9513 0.641849811218674\\
11650 0.645129585746067\\
};

\addlegendentry{refined with QOI $I^\tau(x,u)$}

\end{axis}

\begin{axis}[%
width=2.5in,
height=0.8in,
at={(2.7in,1.5in)},
scale only axis,
%xmin=4,
%xmax=42,
%xtick={ 5,  8, 11, 21, 31,41},
xlabel style={font=\color{white!15!black}},
xlabel={number of space grid points},
%ymode=log,
yticklabel pos = right,
ylabel near ticks,
%ymin=3,
%ymax=100,
%ytick={     1,       10,       100},
yminorticks=false,
ylabel style={font=\color{white!15!black}},
ylabel={closed-loop cost},
axis background/.style={fill=white}
]
\addplot [color=black, dashdotted, line width=2.0pt, mark=*, mark options={solid, black}]
table[row sep=crcr]{%
1353 36.1243007676739\\
1697 36.124300785368\\
2792 36.1243007561747\\
4269 36.1243007649599\\
6177 36.1243007632131\\
7485 36.1243007906212\\
8877 36.1243007777062\\
9335 36.1243007187975\\
%9335 36.1243007187975\\
};


\addplot [color=black, dashdotted, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, black}]
table[row sep=crcr]{%
1353 36.1243007676739\\
1731 26.5006160977074\\
3005 23.5618765913998\\
4085 23.2827444582959\\
6369 23.337151620086\\
8275 23.0612891114376\\
9549 23.0148427334042\\
%9995 22.8045269797855\\
%12075 22.8098510651217\\
};

\end{axis}
%\begin{axis}[%
%width=2.5in,
%height=1in,
%at={(1.35in,0in)},
%scale only axis,
%%xmin=4,
%%xmax=42,
%%xtick={ 5,  8, 11, 21, 31,41},
%xlabel style={font=\color{white!15!black}},
%xlabel={number of time grid points},
%%ymode=log,
%yticklabel pos = left,
%ylabel near ticks,
%%ymin=3,
%%ymax=100,
%%ytick={     1,       10,       100},
%yminorticks=false,
%ylabel style={font=\color{white!15!black}},
%ylabel={Closed loop cost},
%axis background/.style={fill=white},
%legend style={legend pos = north east,legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot [color=black, dashdotted, line width=2.0pt, mark=*, mark options={solid, black}]
%table[row sep=crcr]{%
%1353 36.1243007676739\\
%1697 36.124300785368\\
%2792 36.1243007561747\\
%4269 36.1243007649599\\
%6177 36.1243007632131\\
%7485 36.1243007906212\\
%8877 36.1243007777062\\
%9335 36.1243007187975\\
%9335 36.1243007187975\\
%};
%
%
%\addplot [color=black, dashdotted, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, black}]
%table[row sep=crcr]{%
%1353 36.1243007676739\\
%1731 26.5006160977074\\
%3005 23.5618765913998\\
%4085 23.2827444582959\\
%6369 23.337151620086\\
%8275 23.0612891114376\\
%9549 23.0148427334042\\
%9995 22.8045269797855\\
%12075 22.8098510651217\\
%};



%\end{axis}
\end{tikzpicture}%

==> figures/space_quasilinear_fvals.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=0.8in,
at={(0in,1.5in)},
scale only axis,
%xmin=4,
%xmax=42,
%xtick={ 5,  8, 11, 21, 31,41},
xlabel style={font=\color{white!15!black}},
xlabel={number of space grid points},
%ymode=log,
%ymin=1,
%ymax=1,
%ytick={        1,     10,       100,      1000,     10000},
%yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={closed-loop cost},
axis background/.style={fill=white},
%title={Cost functional value of MPC closed loop trajectory},
title style={align=center,at={(2.6in,1)}},
legend style={at={(1,0.8)}, draw=white!15!black}
]
\addplot [color=black, dashdotted, line width=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1353 89.17659939568\\
1625 89.1765989186191\\
2710 89.1765997259963\\
4929 89.176599920865\\
6250 89.1765903640215\\
};

\addlegendentry{refined with QOI $J(x,u)$}

\addplot [color=black, dashdotted, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1353 89.17659939568\\
1675 75.558674783273\\
2845 75.489945214135\\
4791 74.6925986000899\\
5932 74.6168870678624\\
};

\addlegendentry{refined with QOI $I^\tau(x,u)$}

\end{axis}


\end{tikzpicture}%

==> figures/spacetime_dofs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\linewidth,
height=0.5in,
at={(0in,0in)},
scale only axis,
xmin=-0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={},
xticklabels={\empty},
ymode=log,
ymin=3.3,
ymax=22730,
tick align=outside,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={DOFs(t)},
axis background/.style={fill=white},
title={Refined with QOI $I^\tau(x,u)$},
legend style={at={(0.99,0.85)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot,  line width=1.0pt] table[row sep=crcr] {%
	0	5039\\
	0.03125	4277\\
	0.0625	3555\\
	0.09375	3111\\
	0.125	2517\\
	0.25	2793\\
	0.5	181\\
	3.33333	33\\
	6.66667	33\\
	10	33\\
};
%\addlegendentry{Spatial DOFs}

\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0	10000000000\\
	0	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.03125	10000000000\\
	0.03125	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.0625	10000000000\\
	0.0625	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.09375	10000000000\\
	0.09375	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.125	10000000000\\
	0.125	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.25	10000000000\\
	0.25	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.5	10000000000\\
	0.5	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	3.33333	10000000000\\
	3.33333	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	6.66667	10000000000\\
	6.66667	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	10	10000000000\\
	10	1e-11\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
0.5	1.61595e-06\\
0.5	1e10\\
};
\end{axis}


\begin{axis}[%
width=0.4\linewidth,
height=0.5in,
at={(0.45\linewidth,0in)},
scale only axis,
xmin=-0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={},
%xticklabels={\empty},
ymode=log,
ymin=3.3,
ymax=21270,
yminorticks=true,
xticklabels={\empty},
tick align=outside,
ylabel style={font=\color{white!15!black}},
ylabel={DOFs(t)},
xlabel={time $t$},
yticklabel pos = right,
ylabel near ticks,
axis background/.style={fill=white},
title={Refined with QOI $J(x,u)$},
legend style={at={(0.8,0.85)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot,line width=1.0pt, forget plot] table[row sep=crcr] {%
	0	1057\\
	0.5	1907\\
	0.677083 1907	\\
	0.854167 1907	\\
	1.20833	1931\\
	1.91667	2073\\
	3.33333	2497\\
	5	2485\\
	6.66667	2335\\
	8.33333	2245\\
	10	2245\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0	10000000000\\
	0	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.5	10000000000\\
	0.5	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.677083	10000000000\\
	0.677083	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	0.854167	10000000000\\
	0.854167	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	1.20833	10000000000\\
	1.20833	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	1.91667	10000000000\\
	1.91667	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	3.33333	10000000000\\
	3.33333	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	5	10000000000\\
	5	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	6.66667	10000000000\\
	6.66667	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	8.33333	10000000000\\
	8.33333	1e-11\\
};
\addplot [color=black, line width=0.1pt, forget plot]
table[row sep=crcr]{%
	10	10000000000\\
	10	1e-11\\
};

\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
0.5	0.0120526\\
0.5	1e10\\
};
\end{axis}

\begin{axis}[%
width=0.4\linewidth,
height=0.5in,
at={(0,-0.6in)},
scale only axis,
xmin=-0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={},
xticklabels={\empty},
ymode=log,
tick align=outside,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\eta_k(t)$},
axis background/.style={fill=white},
legend style={at={(0.99,0.85)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot,line width=1.0pt] table[row sep=crcr] {%
0   0.0206007\\
0.03125   0.0182799\\
0.0625   0.00364931\\
0.09375   0.00265087\\
0.125    0.0119639\\
0.25    0.0063364\\
0.5  0.000363601\\
3.33333  5.18284e-06\\
6.66667 1.11396e-08\\
10 1.11396e-08\\
};
\end{axis}


\begin{axis}[%
width=0.4\linewidth,
height=0.5in,
at={(0.45\linewidth,-0.6in)},
scale only axis,
xmin=-0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={},
xticklabels={\empty},
ymode=log,
tick align=outside,
yminorticks=true,
yticklabel pos = right,
ylabel near ticks,
ylabel style={font=\color{white!15!black}},
ylabel={$\eta_k(t)$},
axis background/.style={fill=white},
legend style={at={(0.99,0.85)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot,line width=1.0pt] table[row sep=crcr] {%
0  0.00756977\\
0.5    0.0203205\\
0.677083   0.00258262\\
0.854167  0.000366402\\
1.20833 0.000525111\\
1.91667  0.000761037\\
3.33333    0.0171188\\
5  0.000284531\\
6.66667  0.000504767\\
8.33333   0.0188518\\
10 0.0188518\\
};
\end{axis}

\begin{axis}[%
width=0.4\linewidth,
height=0.5in,
at={(0,-1.2in)},
scale only axis,
xmin=-0,
xmax=10,
xlabel style={font=\color{white!15!black}},
%label={},
%xticklabels={\empty},
ymode=log,
tick align=outside,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\eta_h(t)$},
axis background/.style={fill=white},
legend style={at={(0.99,0.85)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot,line width=1.0pt] table[row sep=crcr] {%
0 0.00508267\\
0.03125 0.00457754\\
0.0625 0.00420686\\
0.09375 0.00367643\\
0.125 0.000328024\\
0.25 0.00107521\\
0.5 8.51704e-05\\
3.33333 1.13306e-06\\
6.66667 4.42962e-09\\
10 4.42962e-09\\
};
\end{axis}

\begin{axis}[%
width=0.4\linewidth,
height=0.5in,
at={(0.45\linewidth,-1.2in)},
scale only axis,
xmin=-0,
xmax=10,
ymin=1e-4,
ymax = 1e-2,
xlabel style={font=\color{white!15!black}},
%xlabel={},
%xticklabels={\empty},
ymode=log,
tick align=outside,
yminorticks=true,
yticklabel pos = right,
ylabel near ticks,
ylabel style={font=\color{white!15!black}},
ylabel={$\eta_h(t)$},
axis background/.style={fill=white},
legend style={at={(0.99,0.85)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, line width=1.0pt] table[row sep=crcr] {%
0 0.00261728\\
0.5 0.00036518\\
0.677083 0.000381479\\
0.854167 0.000783268\\
1.20833 0.00167348\\
1.91667  0.00263691\\
3.33333 0.0018886\\
5 0.00185918\\
6.66667 0.00254914\\
8.33333 0.0025655\\
10 0.0025655\\
};
\end{axis}
\end{tikzpicture}%


==> figures/spacetime_fvals.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=0.8in,
at={(0in,1.5in)},
scale only axis,
%xmin=4,
%xmax=42,
%xtick={ 5,  8, 11, 21, 31,41},
xlabel style={font=\color{white!15!black}},
xlabel={number of space grid points},
%ymode=log,
%ymin=1,
%ymax=1,
ymin = 0.8,
ymax = 1.1,
%ytick={        1,     10,       100,      1000,     10000},
%yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={closed-loop cost},
axis background/.style={fill=white},
%title={Cost functional value of MPC closed loop trajectory},
title style={align=center,at={(2.6in,1)}},
legend style={anchor=west, draw=white!15!black,at={(1,0.5)}}
]
\addplot [color=black, dashdotted, line width=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
2165 1.07381992197631\\
4166 1.06091952710597\\
7604 1.01785399255639\\
10859 1.01680099074648\\
15509 1.01643632504998\\
};

\addlegendentry{refined with QOI $J(x,u)$}

\addplot [color=black, dashdotted, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
2389 0.91682016611256\\
5318 0.944416291212479\\
7873 0.870491893864859\\
10537 0.82933306700543\\
15932 0.860937615977943\\
};

\addlegendentry{refined with QOI $I^\tau(x,u)$}

\end{axis}

%\begin{axis}[%
%width=2.5in,
%height=1in,
%at={(2.7in,1.5in)},
%scale only axis,
%%xmin=4,
%%xmax=42,
%%xtick={ 5,  8, 11, 21, 31,41},
%xlabel style={font=\color{white!15!black}},
%xlabel={number of space grid points},
%%ymode=log,
%yticklabel pos = right,
%ylabel near ticks,
%%ymin=3,
%%ymax=100,
%%ytick={     1,       10,       100},
%yminorticks=false,
%ylabel style={font=\color{white!15!black}},
%ylabel={Closed loop cost},
%axis background/.style={fill=white}
%]
%\addplot [color=black, dashdotted, line width=2.0pt, mark=*, mark options={solid, black}]
%table[row sep=crcr]{%
%1353 36.1243007676739\\
%1697 36.124300785368\\
%2792 36.1243007561747\\
%4269 36.1243007649599\\
%6177 36.1243007632131\\
%7485 36.1243007906212\\
%8877 36.1243007777062\\
%9335 36.1243007187975\\
%%9335 36.1243007187975\\
%};
%
%
%\addplot [color=black, dashdotted, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, black}]
%table[row sep=crcr]{%
%1353 36.1243007676739\\
%1731 26.5006160977074\\
%3005 23.5618765913998\\
%4085 23.2827444582959\\
%6369 23.337151620086\\
%8275 23.0612891114376\\
%9549 23.0148427334042\\
%%9995 22.8045269797855\\
%%12075 22.8098510651217\\
%};
%
%\end{axis}
%\begin{axis}[%
%width=2.5in,
%height=1in,
%at={(1.35in,0in)},
%scale only axis,
%%xmin=4,
%%xmax=42,
%%xtick={ 5,  8, 11, 21, 31,41},
%xlabel style={font=\color{white!15!black}},
%xlabel={number of time grid points},
%%ymode=log,
%yticklabel pos = left,
%ylabel near ticks,
%%ymin=3,
%%ymax=100,
%%ytick={     1,       10,       100},
%yminorticks=false,
%ylabel style={font=\color{white!15!black}},
%ylabel={Closed loop cost},
%axis background/.style={fill=white},
%legend style={legend pos = north east,legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot [color=black, dashdotted, line width=2.0pt, mark=*, mark options={solid, black}]
%table[row sep=crcr]{%
%1353 36.1243007676739\\
%1697 36.124300785368\\
%2792 36.1243007561747\\
%4269 36.1243007649599\\
%6177 36.1243007632131\\
%7485 36.1243007906212\\
%8877 36.1243007777062\\
%9335 36.1243007187975\\
%9335 36.1243007187975\\
%};
%
%
%\addplot [color=black, dashdotted, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, black}]
%table[row sep=crcr]{%
%1353 36.1243007676739\\
%1731 26.5006160977074\\
%3005 23.5618765913998\\
%4085 23.2827444582959\\
%6369 23.337151620086\\
%8275 23.0612891114376\\
%9549 23.0148427334042\\
%9995 22.8045269797855\\
%12075 22.8098510651217\\
%};



%\end{axis}
\end{tikzpicture}%
